The disoriented skein and iquantum Brauer categories

We develop a diagrammatic approach to the representation theory of the quantum symmetric pairs corresponding to orthosymplectic Lie superalgebras inside general linear Lie superalgebras. Our approach is based on the disoriented skein category, which we define as a module category over the framed HOMFLYPT skein category. The disoriented skein category admits full incarnation functors to the categories of modules over the iquantum enveloping algebras corresponding to the quantum symmetric pairs, and it can be viewed as an interpolating category for these categories of modules. We define an equivalence of module categories between the disoriented skein category and the iquantum Brauer category (also known as the $q$-Brauer category), after endowing the latter with the structure of a module category over the framed HOMFLYPT skein category. The disoriented skein category has some advantages over the iquantum Brauer category, possessing duality structure and allowing the incarnation functors to be strict morphisms of module categories. Finally, we construct explicit bases for the morphism spaces of the disoriented skein and iquantum Brauer categories.

==> (inline-0) <==
\begin{tikzpicture}[centerzero]
        \draw (0,-1) -- (0,-0.4) node[draw,fill=white,rounded corners] {$\scriptstyle{f}$} -- (0,1);
        \draw (0.7,-1) -- (0.7,-0.4) node[draw,fill=white,rounded corners] {$\scriptstyle{h}$} -- (0.7,0.4) node[draw,fill=white,rounded corners] {$\scriptstyle{g}$} -- (0.7,1);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw (0,-1) -- (0,0) node[draw,fill=white,rounded corners] {$\scriptstyle{f}$} -- (0,1);
        \draw (0.8,-1) -- (0.8,0) node[draw,fill=white,rounded corners] {$\scriptstyle{g \circ h}$} -- (0.8,1);
    \end{tikzpicture}
    \ =\
    \begin{tikzpicture}[centerzero]
        \draw (0,-1) -- (0,0.4) node[draw,fill=white,rounded corners] {$\scriptstyle{f}$} -- (0,1);
        \draw (0.7,-1) -- (0.7,-0.4) node[draw,fill=white,rounded corners] {$\scriptstyle{h}$} -- (0.7,0.4) node[draw,fill=white,rounded corners] {$\scriptstyle{g}$} -- (0.7,1);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,-0.2);
            \draw[<-] (0,-0.2) -- (0,0.2);
            \draw[->] (0,0.2) -- (0,0.5);
            \opendot{0,-0.2};
            \opendot{0,0.2};
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5)--(0,0.5);
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0,-0.5) -- (0,-0.2);
            \draw[->] (0,-0.2) -- (0,0.2);
            \draw[<-] (0,0.2) -- (0,0.5);
            \opendot{0,-0.2};
            \opendot{0,0.2};
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0,-0.5)--(0,0.5);
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \opendot{-0.2,-0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \opendot{-0.2,0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,
        \\ \label{DScurls}
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
            \draw[wipe] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2);
            \draw[->] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2) arc(0:180:0.2);
            \opendot{-0.2,0.2};
        \end{tikzpicture}
        \ = q\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[<-] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,\qquad
       \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.2,0.3) to[out=-45,in=up] (0.2,-0.2) arc(360:180:0.2);
            \draw[wipe] (-0.2,-0.2) to[out=up,in=-135] (0.2,0.3);
            \draw[->] (-0.2,-0.2) to[out=up,in=-135] (0.2,0.3);
            \opendot{-0.2,-0.2};
        \end{tikzpicture}
        \ = q\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,0.3) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0);
            \draw[->] (-0.2,0) -- (-0.2,0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
            \draw[wipe] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2);
            \draw[<-] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2) arc(0:180:0.2);
            \opendot{-0.2,0.2};
        \end{tikzpicture}
        \ = q\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[->] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.2,0.3) to[out=-45,in=up] (0.2,-0.2) arc(360:180:0.2);
            \draw[wipe] (-0.2,-0.2) to[out=up,in=-135] (0.2,0.3);
            \draw[<-] (-0.2,-0.2) to[out=up,in=-135] (0.2,0.3);
            \opendot{-0.2,-0.2};
        \end{tikzpicture}
        \ = q\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.2,0.3) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0);
            \draw[<-] (-0.2,0) -- (-0.2,0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[<-] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.5);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.5);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.5) arc(0:180:0.2);
            \opendot{-0.2,-0.4};
            \opendot{-0.2,0};
            \opendot{-0.2,0.5};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw (0.2,0) \braidup (-0.2,0.4);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4);
            \draw (-0.2,0) \braidup (0.2,0.4) arc(0:180:0.2);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \overset{\cref{DScurls}}{\underset{\cref{DStoggles}}{\implies}} q\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0) arc(0:180:0.2);
            \opendot{-0.2,-0.4};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw (0.2,0) \braidup (-0.2,0.4);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4);
            \draw (-0.2,0) \braidup (0.2,0.4) arc(0:180:0.2);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \overset{\cref{ocurlinv}}{\implies} qt^{-1}\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[->] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ = t^{-1}\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
            \draw[wipe] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2);
            \draw[<-] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2) arc(0:180:0.2);
            \opendot{-0.2,0.2};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2) arc(0:180:0.2);
            \draw[wipe] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
            \draw[<-] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
            \opendot{-0.2,0.2};
        \end{tikzpicture}
        \ = q^{-1}\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[<-] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2) arc(0:180:0.2);
            \draw[wipe] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
            \draw[->] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
            \opendot{-0.2,0.2};
        \end{tikzpicture}
        \ = q^{-1}\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[->] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.2,-0.2) to[out=up,in=-135] (0.2,0.3);
            \draw[wipe] (-0.2,0.3) to[out=-45,in=up] (0.2,-0.2) arc(360:180:0.2);
            \draw[->] (-0.2,0.3) to[out=-45,in=up] (0.2,-0.2) arc(360:180:0.2);
            \opendot{-0.2,-0.2};
        \end{tikzpicture}
        \ = q^{-1}\
        \begin{tikzpicture}[anchorbase]
            \draw[->] (0.2,0.3) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0);
            \draw[<-] (-0.2,0) -- (-0.2,0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[anchorbase]
            \draw[->] (-0.2,-0.2) to[out=up,in=-135] (0.2,0.3);
            \draw[wipe] (-0.2,0.3) to[out=-45,in=up] (0.2,-0.2) arc(360:180:0.2);
            \draw[<-] (-0.2,0.3) to[out=-45,in=up] (0.2,-0.2) arc(360:180:0.2);
            \opendot{-0.2,-0.2};
        \end{tikzpicture}
        \ = q^{-1}\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,0.3) -- (0.2,-0.1) arc(360:180:0.2) -- (-0.2,0);
            \draw[->] (-0.2,0) -- (-0.2,0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,
        \\ \label{otto2}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[wipe] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[wipe] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \opendot{-0.2,-0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[wipe] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[wipe] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \opendot{-0.2,0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[wipe] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[wipe] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \opendot{-0.2,-0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        \overset{\cref{oskein}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[wipe] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \opendot{-0.2,-0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        - z\,
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.2);
            \draw[->] (-0.2,-0.2) \braidup (0.2,0.2) -- (0.2,0.6);
            \draw[wipe] (0.2,-0.2) \braidup (-0.2,0.2);
            \draw[<-] (0.2,-0.6) -- (0.2,-0.2) \braidup (-0.2,0.2);
            \draw[->] (-0.2,0.2) -- (-0.2,0.6);
            \opendot{-0.2,-0.3};
            \opendot{-0.2,0.3};
        \end{tikzpicture}
        \overset{\cref{oskein}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \opendot{-0.2,-0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        + z
        \left(
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.6) to[out=-45,in=up] (0.2,0.2) to[out=down,in=down,looseness=1.8] (-0.2,0.2);
                \draw[wipe] (-0.2,0.2) to[out=up,in=-135] (0.2,0.6);
                \draw[->] (-0.2,0.2) to[out=up,in=-135] (0.2,0.6);
                \opendot{-0.2,0.2};
                \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4);
                \draw[->] (-0.2,-0.4) to[out=up,in=up,looseness=1.8] (0.2,-0.4) -- (0.2,-0.6);
                \opendot{-0.2,-0.4};
            \end{tikzpicture}
            -
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,-0.6) -- (-0.2,-0.2);
                \draw[->] (-0.2,-0.2) \braidup (0.2,0.2) -- (0.2,0.6);
                \draw[wipe] (0.2,-0.2) \braidup (-0.2,0.2);
                \draw[<-] (0.2,-0.6) -- (0.2,-0.2) \braidup (-0.2,0.2);
                \draw[->] (-0.2,0.2) -- (-0.2,0.6);
                \opendot{-0.2,-0.3};
                \opendot{-0.2,0.3};
            \end{tikzpicture}
        \right)
        \overset{\cref{DScurls}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \opendot{-0.2,-0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        + z
        \left(
            q\,
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.6) -- (-0.2,0.3);
                \draw[->] (-0.2,0.3) to[out=down,in=down,looseness=1.8] (0.2,0.3) -- (0.2,0.6);
                \opendot{-0.2,0.3};
                \draw[<-] (-0.2,-0.6) -- (-0.2,-0.3);
                \draw[->] (-0.2,-0.3) to[out=up,in=up,looseness=1.8] (0.2,-0.3) -- (0.2,-0.6);
                \opendot{-0.2,-0.3};
            \end{tikzpicture}
            -
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,-0.6) -- (-0.2,-0.2);
                \draw[->] (-0.2,-0.2) \braidup (0.2,0.2) -- (0.2,0.6);
                \draw[wipe] (0.2,-0.2) \braidup (-0.2,0.2);
                \draw[<-] (0.2,-0.6) -- (0.2,-0.2) \braidup (-0.2,0.2);
                \draw[->] (-0.2,0.2) -- (-0.2,0.6);
                \opendot{-0.2,-0.3};
                \opendot{-0.2,0.3};
            \end{tikzpicture}
        \right)
    \]
    and
    \[
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[wipe] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[wipe] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \opendot{-0.2,0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        \overset{\cref{oskein}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[wipe] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \opendot{-0.2,0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        + z\,
        \begin{tikzpicture}[centerzero]
            \draw[<-] (-0.2,-0.6) to[out=45,in=down] (0.2,-0.2) to[out=up,in=up,looseness=1.8] (-0.2,-0.2);
            \draw[wipe] (-0.2,-0.2) to[out=down,in=135] (0.2,-0.6);
            \draw[->] (-0.2,-0.2) to[out=down,in=135] (0.2,-0.6);
            \opendot{-0.2,-0.2};
            \draw[<-] (-0.2,0.6) -- (-0.2,0.4);
            \draw[->] (-0.2,0.4) to[out=down,in=down,looseness=1.8] (0.2,0.4) -- (0.2,0.6);
            \opendot{-0.2,0.4};
        \end{tikzpicture}
        \overset{\cref{oskein}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \opendot{-0.2,0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        - z
        \left(
            \begin{tikzpicture}[centerzero]
                \draw[<-] (0.2,-0.6) -- (0.2,-0.2) \braidup (-0.2,0.2);
                \draw[->] (-0.2,0.2) -- (-0.2,0.6);
                \draw[wipe] (-0.2,-0.2) \braidup (0.2,0.2);
                \draw[<-] (-0.2,-0.6) -- (-0.2,-0.2);
                \draw[->] (-0.2,-0.2) \braidup (0.2,0.2) -- (0.2,0.6);
                \opendot{-0.2,-0.3};
                \opendot{-0.2,0.3};
            \end{tikzpicture}
            - q^{-1}
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.6) -- (-0.2,0.3);
                \draw[->] (-0.2,0.3) to[out=down,in=down,looseness=1.8] (0.2,0.3) -- (0.2,0.6);
                \opendot{-0.2,0.3};
                \draw[<-] (-0.2,-0.6) -- (-0.2,-0.3);
                \draw[->] (-0.2,-0.3) to[out=up,in=up,looseness=1.8] (0.2,-0.3) -- (0.2,-0.6);
                \opendot{-0.2,-0.3};
            \end{tikzpicture}
        \right)
        \overset{\cref{oskein}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.2,-0.6) -- (0.2,-0.4) \braidup (-0.2,0);
            \draw[wipe] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[<-] (-0.2,-0.6) -- (-0.2,-0.4) \braidup (0.2,0);
            \draw[->] (0.2,0) \braidup (-0.2,0.4) -- (-0.2,0.6);
            \draw[wipe] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \draw[->] (-0.2,0) \braidup (0.2,0.4) -- (0.2,0.6);
            \opendot{-0.2,0.4};
            \opendot{-0.2,0};
        \end{tikzpicture}
        - z
        \left(
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,-0.6) -- (-0.2,-0.2);
                \draw[->] (-0.2,-0.2) \braidup (0.2,0.2) -- (0.2,0.6);
                \draw[wipe] (0.2,-0.2) \braidup (-0.2,0.2);
                \draw[<-] (0.2,-0.6) -- (0.2,-0.2) \braidup (-0.2,0.2);
                \draw[->] (-0.2,0.2) -- (-0.2,0.6);
                \opendot{-0.2,-0.3};
                \opendot{-0.2,0.3};
            \end{tikzpicture}
            -q\,
            \begin{tikzpicture}[centerzero]
                \draw[<-] (-0.2,0.6) -- (-0.2,0.3);
                \draw[->] (-0.2,0.3) to[out=down,in=down,looseness=1.8] (0.2,0.3) -- (0.2,0.6);
                \opendot{-0.2,0.3};
                \draw[<-] (-0.2,-0.6) -- (-0.2,-0.3);
                \draw[->] (-0.2,-0.3) to[out=up,in=up,looseness=1.8] (0.2,-0.3) -- (0.2,-0.6);
                \opendot{-0.2,-0.3};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[multi] (-0.2,-0.5) \botlabel{\lambda} -- (-0.2,0.5);
        \draw[->] (0.2,0) -- (0.2,0.5);
        \draw[->] (0.2,0) -- (0.2,-0.5);
        \opendot{0.2,0};
    \end{tikzpicture}
    :=
    \begin{tikzpicture}[centerzero]
        \draw[->] (-0.15,0) to[out=up,in=-135] (0.2,0.5);
        \draw[wipe] (0.15,0) to[out=up,in=-45] (-0.2,0.5);
        \draw[multi] (-0.2,-0.5) \botlabel{\lambda} to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.5);
        \draw[wipe] (-0.15,0) to[out=down,in=135] (0.2,-0.5);
        \draw[->] (-0.15,0) to[out=down,in=135] (0.2,-0.5);
        \opendot{-0.15,0};
    \end{tikzpicture}
    \colon \lambda \downobj\to \lambda \upobj,
    \qquad
    \begin{tikzpicture}[centerzero]
        \draw[multi] (-0.2,-0.5) \botlabel{\lambda} -- (-0.2,0.5);
        \draw[<-] (0.2,0) -- (0.2,0.5);
        \draw[<-] (0.2,0) -- (0.2,-0.5);
        \opendot{0.2,0};
    \end{tikzpicture}
    :=
    \begin{tikzpicture}[centerzero]
        \draw[<-] (-0.15,0) to[out=down,in=135] (0.2,-0.5);
        \draw[wipe] (-0.2,-0.5) to[out=45,in=down] (0.15,0);
        \draw[multi] (-0.2,-0.5) \botlabel{\lambda} to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.5);
        \draw[wipe] (-0.15,0) to[out=up,in=-135] (0.2,0.5);
        \draw[<-] (-0.15,0) to[out=up,in=-135] (0.2,0.5);
        \opendot{-0.15,0};
        \opendot{-0.15,0};
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5) -- (0,-0.2);
            \draw[<-] (0,-0.2) -- (0,0.2);
            \draw[->] (0,0.2) -- (0,0.5);
            \opendot{0,-0.2};
            \opendot{0,0.2};
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.5)--(0,0.5);
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
        \end{tikzpicture}
        \ , \qquad
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0,-0.5) -- (0,-0.2);
            \draw[->] (0,-0.2) -- (0,0.2);
            \draw[<-] (0,0.2) -- (0,0.5);
            \opendot{0,-0.2};
            \opendot{0,0.2};
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
            \draw[<-] (0,-0.5)--(0,0.5);
        \end{tikzpicture}
        \ ,
        \\ \label{intertog}
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.6) \botlabel{\lambda} -- (0,0.6) \toplabel{\mu};
            \coupon{0,-0.2}{f};
            \draw[<->] (0.5,-0.6) -- (0.5,0.6);
            \opendot{0.5,0.3};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.6) \botlabel{\lambda} -- (0,0.6) \toplabel{\mu};
            \coupon{0,0.2}{f};
            \draw[<->] (0.5,-0.6) -- (0.5,0.6);
            \opendot{0.5,-0.3};
        \end{tikzpicture}
        ,\qquad
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.6) \botlabel{\lambda} -- (0,0.6) \toplabel{\mu};
            \coupon{0,-0.2}{f};
            \draw[->] (0.5,-0.6) -- (0.5,0.3);
            \draw[<-] (0.5,0.3) -- (0.5,0.6);
            \opendot{0.5,0.3};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.6) \botlabel{\lambda} -- (0,0.6) \toplabel{\mu};
            \coupon{0,0.2}{f};
            \draw[->] (0.5,-0.6) -- (0.5,-0.3);
            \draw[<-] (0.5,-0.3) -- (0.5,0.6);
            \opendot{0.5,-0.3};
        \end{tikzpicture}
        ,\qquad f \in \Hom_{\DS(q,t)}(\lambda,\mu),
        \\ \label{togcross}
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
            \draw[<-] (0.3,-0.5) -- (0.3,0);
            \draw[->] (0.3,0) to[out=up,in=-40] (0,0.5);
            \draw[wipe] (0,0) to[out=up,in=-130] (0.3,0.5);
            \draw[multi] (0,-0.5) \botlabel{\mu} -- (0,0) to[out=up,in=-130] (0.3,0.5);
            \opendot{0.3,0};
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
            \draw[multi] (0,-0.5) \botlabel{\mu} to[out=50,in=down] (0.3,0) -- (0.3,0.5);
            \draw[wipe] (0.3,-0.5) to[out=130,in=down] (0,0);
            \draw[<-] (0.3,-0.5) to[out=130,in=down] (0,0);
            \draw[->] (0,0) -- (0,0.5);
            \opendot{0,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
            \draw[<-] (0,-0.5) -- (0,0);
            \draw[->] (0,0) to[out=up,in=-130] (0.3,0.5);
            \draw[wipe] (0.3,0) to[out=up,in=-40] (0,0.5);
            \draw[multi] (0.3,-0.5) \botlabel{\mu} -- (0.3,0) to[out=up,in=-40] (0,0.5);
            \opendot{0,0};
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
            \draw[multi] (0.3,-0.5) \botlabel{\mu} to[out=130,in=down] (0,0) -- (0,0.5);
            \draw[wipe] (0,-0.5) to[out=50,in=down] (0.3,0);
            \draw[<-] (0,-0.5) to[out=50,in=down] (0.3,0);
            \draw[->] (0.3,0) -- (0.3,0.5);
            \opendot{0.3,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
            \draw[multi] (0,-0.5) \botlabel{\mu} -- (0,0) to[out=up,in=-130] (0.3,0.5);
            \draw[->] (0.3,-0.5) -- (0.3,0);
            \draw[wipe] (0.3,0) to[out=up,in=-40] (0,0.5);
            \draw[<-] (0.3,0) to[out=up,in=-40] (0,0.5);
            \opendot{0.3,0};
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
            \draw[->] (0.3,-0.5) to[out=130,in=down] (0,0);
            \draw[<-] (0,0) -- (0,0.5);
            \draw[wipe] (0,-0.5) to[out=50,in=down] (0.3,0);
            \draw[multi] (0,-0.5) \botlabel{\mu} to[out=50,in=down] (0.3,0) -- (0.3,0.5);
            \opendot{0,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
            \draw[multi] (0.3,-0.5) \botlabel{\mu} -- (0.3,0) to[out=up,in=-40] (0,0.5);
            \draw[->] (0,-0.5) -- (0,0);
            \draw[wipe] (0,0) to[out=up,in=-130] (0.3,0.5);
            \draw[<-] (0,0) to[out=up,in=-130] (0.3,0.5);
            \opendot{0,0};
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.3,-0.5) \botlabel{\lambda} -- (-0.3,0.5);
            \draw[->] (0,-0.5) to[out=50,in=down] (0.3,0);
            \draw[<-] (0.3,0) -- (0.3,0.5);
            \draw[wipe] (0.3,-0.5) to[out=130,in=down] (0,0);
            \draw[multi] (0.3,-0.5) \botlabel{\mu} to[out=130,in=down] (0,0) -- (0,0.5);
            \opendot{0.3,0};
        \end{tikzpicture}
        \ ,
        \\ \label{togcupcap}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.2,-0.3) -- (0.2,0);
            \draw[->] (0.2,0) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,-0.3);
            \opendot{0.2,0};
        \end{tikzpicture}
        \ = q^{-1}t\
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[->] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero,yscale=-1]
            \draw[<-] (0.2,-0.3) -- (0.2,0);
            \draw[->] (0.2,0) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,-0.3);
            \opendot{0.2,0};
        \end{tikzpicture}
        \ = q^{-1} t\
        \begin{tikzpicture}[centerzero,yscale=-1]
            \draw[<-] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[->] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.2,-0.3) -- (0.2,0);
            \draw[<-] (0.2,0) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,-0.3);
            \opendot{0.2,0};
        \end{tikzpicture}
        \ = q t^{-1}\
        \begin{tikzpicture}[centerzero]
            \draw[->] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[<-] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero,yscale=-1]
            \draw[->] (0.2,-0.3) -- (0.2,0);
            \draw[<-] (0.2,0) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,-0.3);
            \opendot{0.2,0};
        \end{tikzpicture}
        \ = q t^{-1}\
        \begin{tikzpicture}[centerzero,yscale=-1]
            \draw[->] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[<-] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[multi] (0,-0.7) -- (0,0) \braidup (0.5,0.5);
            \draw[wipe] (0.5,0) \braidup (0,0.5);
            \draw[<->] (0.5,-0.7) -- (0.5,0) \braidup (0,0.5) \braidup (0.5,1);
            \draw[wipe] (0.5,0.5) \braidup (0,1);
            \draw[multi] (0.5,0.5) \braidup (0,1);
            \coupon{0,-0.3}{f};
            \opendot{0,0.5};
        \end{tikzpicture}
        =
        \begin{tikzpicture}[anchorbase]
            \draw[multi] (0,-1) \braidup (0.5,-0.5);
            \draw[wipe] (0.5,-1) \braidup (0,-0.5);
            \draw[<->] (0.5,-1) \braidup (0,-0.5) \braidup (0.5,0) -- (0.5,0.7);
            \draw[wipe] (0.5,-0.5) \braidup (0,0);
            \draw[multi] (0.5,-0.5) \braidup (0,0) -- (0,0.7);
            \coupon{0,0.3}{f};
            \opendot{0,-0.5};
        \end{tikzpicture}
        \quad \text{for }
        f \in
        \left\{
            \begin{tikzpicture}[centerzero]
                \draw[<->] (0,-0.3) -- (0,0.3);
                \draw[multi] (0.3,-0.3) \botlabel{\lambda} -- (0.3,0.3);
                \opendot{0,0};
            \end{tikzpicture}
            \ ,\
            \begin{tikzpicture}[centerzero]
                \draw[->] (0,-0.3) -- (0,0);
                \draw[<-] (0,0) -- (0,0.3);
                \draw[multi] (0.3,-0.3) \botlabel{\lambda} -- (0.3,0.3);
                \opendot{0,0};
            \end{tikzpicture}
            \ ,\
            \begin{tikzpicture}[centerzero]
                \draw[multi] (0,-0.3) \botlabel{\lambda} -- (0,0.3);
                \draw[->] (0.6,-0.3) -- (0.3,0.3);
                \draw[wipe] (0.3,-0.3) -- (0.6,0.3);
                \draw[->] (0.3,-0.3) -- (0.6,0.3);
                \draw[multi] (0.9,-0.3) \botlabel{\mu}  -- (0.9,0.3);
            \end{tikzpicture}
            \ ,\
            \begin{tikzpicture}[centerzero]
                \draw[multi] (0,-0.3) \botlabel{\lambda} -- (0,0.3);
                \draw[->] (0.3,-0.3) -- (0.6,0.3);
                \draw[wipe] (0.6,-0.3) -- (0.3,0.3);
                \draw[->] (0.6,-0.3) -- (0.3,0.3);
                \draw[multi] (0.9,-0.3) \botlabel{\mu}  -- (0.9,0.3);
            \end{tikzpicture}
            \ ,\
            \begin{tikzpicture}[centerzero]
                \draw[multi] (0,-0.3) \botlabel{\lambda} -- (0,0.3);
                \draw (0.3,-0.3) -- (0.3,-0.1) to[out=up,in=up,looseness=2] (0.6,-0.1) -- (0.6,-0.3);
                \draw[multi] (0.9,-0.3) \botlabel{\mu}  -- (0.9,0.3);
            \end{tikzpicture}
            \ ,\
            \begin{tikzpicture}[centerzero]
                \draw[multi] (0,-0.3) \botlabel{\lambda} -- (0,0.3);
                \draw (0.3,0.3) -- (0.3,0.1) to[out=down,in=down,looseness=2] (0.6,0.1) -- (0.6,0.3);
                \draw[multi] (0.9,-0.3) \botlabel{\mu}  -- (0.9,0.3);
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[<->] (0,-0.3) -- (0,0.3);
            \draw[multi] (0.3,-0.3) \botlabel{\lambda} -- (0.3,0.3);
            \opendot{0,0};
        \end{tikzpicture}
    \),
    we have
    \[
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.3,-0.8) -- (0.3,-0.4) \braidup (0.6,0.2);
            \draw[multi] (0.6,-0.8) \botlabel{\lambda} -- (0.6,-0.4) \braidup (0.9,0.2);
            \draw[wipe] (0.9,-0.4) \braidup (0.3,0.2);
            \draw[<-] (0.9,-0.8) -- (0.9,-0.4) \braidup (0.3,0.2);
            \draw[->] (0.3,0.2) \braidup (0.9,0.8);
            \draw[wipe] (0.9,0.2) \braidup (0.6,0.8);
            \draw[multi] (0.9,0.2) \braidup (0.6,0.8);
            \draw[wipe] (0.6,0.2) \braidup (0.3,0.8);
            \draw[->] (0.6,0.2) \braidup (0.3,0.8);
            \opendot{0.3,-0.5};
            \opendot{0.3,0.2};
        \end{tikzpicture}
        \overset{\cref{otto2}}{=}
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.3,-0.8) \braidup (0.6,-0.2);
            \draw[multi] (0.6,-0.8) \botlabel{\lambda} \braidup (0.9,-0.2);
            \draw[wipe] (0.9,-0.8) \braidup (0.3,-0.2);
            \draw[<-] (0.9,-0.8) \braidup (0.3,-0.2);
            \draw[->] (0.3,-0.2) \braidup (0.9,0.4) -- (0.9,0.8);
            \draw[wipe] (0.9,-0.2) \braidup (0.6,0.4);
            \draw[multi] (0.9,-0.2) \braidup (0.6,0.4) -- (0.6,0.8);
            \draw[wipe] (0.6,-0.2) \braidup (0.3,0.4);
            \draw[->] (0.6,-0.2) \braidup (0.3,0.4) -- (0.3,0.8);
            \opendot{0.3,0.5};
            \opendot{0.3,-0.2};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0.9,-0.3) -- (0.9,0.3);
            \draw[multi] (0.6,-0.3) \botlabel{\lambda} -- (0.6,0.3);
            \draw[->] (0.3,-0.3) -- (0.3,0);
            \draw[<-] (0.3,0) -- (0.3,0.3);
            \opendot{0.3,0};
        \end{tikzpicture}
        \qquad \text{and} \qquad
        \begin{tikzpicture}[centerzero]
            \draw[<-] (0.9,-0.3) -- (0.9,0.3);
            \draw[multi] (0.6,-0.3) \botlabel{\lambda} -- (0.6,0.3);
            \draw[->] (0.3,-0.3) -- (0.3,0);
            \draw[<-] (0.3,0) -- (0.3,0.3);
            \opendot{0.3,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[->] (0,-0.3) -- (0,0);
            \draw[<-] (0,0) -- (0,0.3);
            \draw[multi] (0.3,-0.3) \botlabel{\lambda} -- (0.3,0.3);
            \opendot{0,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[multi] (0.6,-0.3) \botlabel{\mu} -- (0.6,0.3);
            \draw[->] (0.9,-0.3) -- (0.9,0);
            \draw[<-] (0.9,0) -- (0.9,0.3);
            \opendot{0.9,0};
        \end{tikzpicture}
        \qquad \text{and} \qquad
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0.6,-0.3) \botlabel{\lambda} -- (0.6,0.3);
            \draw[->] (0.9,-0.3) -- (0.9,0);
            \draw[<-] (0.9,0) -- (0.9,0.3);
            \opendot{0.9,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw[<-] (0.2,-0.3) -- (0.2,0);
            \draw[->] (0.2,0) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,-0.3);
            \opendot{0.2,0};
        \end{tikzpicture}
        \overset{\cref{toggy}}{=}
        \begin{tikzpicture}[anchorbase]
            \draw (-0.2,0.4) \braidup (0.2,0.8);
            \draw[wipe] (-0.2,0.8) \braiddown (0.2,0.4);
            \draw[->] (0.2,0.8) arc(0:180:0.2) \braiddown (0.2,0.4) to[out=down,in=50] (-0.2,0);
            \draw[wipe] (0.2,0) to[out=130,in=down] (-0.2,0.4);
            \draw[<-] (0.2,0) to[out=130,in=down] (-0.2,0.4);
            \opendot{-0.2,0.4};
        \end{tikzpicture}
        \overset{\cref{ocurlbub}}{=} t\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2) arc(0:180:0.2);
            \draw[wipe] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
            \draw[->] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
            \opendot{-0.2,0.2};
        \end{tikzpicture}
        \overset{\cref{DScurls2}}{\underset{\cref{obraid}}{=}} q^{-1} t\
        \begin{tikzpicture}[anchorbase]
            \draw[<-] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
            \draw[->] (-0.2,0) -- (-0.2,-0.3);
            \opendot{-0.2,0};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
                \draw[->] (0.2,-0.3) -- (0.2,0);
                \draw[<-] (0.2,0) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,-0.3);
                \opendot{0.2,0};
            \end{tikzpicture}
            \overset{\cref{toggy}}{=}
            \begin{tikzpicture}[anchorbase]
                \draw[->] (0.2,0) to[out=130,in=down] (-0.2,0.4);
                \draw[wipe] (0.2,0.4) to[out=down,in=50] (-0.2,0);
                \draw (0.2,0.8) arc(0:180:0.2) \braiddown (0.2,0.4) to[out=down,in=50] (-0.2,0);
                \draw[wipe] (-0.2,0.4) \braidup (0.2,0.8);
                \draw[<-] (-0.2,0.4) \braidup (0.2,0.8);
                \opendot{-0.2,0.4};
            \end{tikzpicture}
            \overset{\cref{ocurlinv}}{=} t^{-1}\
            \begin{tikzpicture}[anchorbase]
                \draw[<-] (-0.2,0.2) to[out=down,in=135] (0.2,-0.3);
                \draw[wipe] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2) arc(0:180:0.2);
                \draw[->] (-0.2,-0.3) to[out=45,in=down] (0.2,0.2) arc(0:180:0.2);
                \opendot{-0.2,0.2};
            \end{tikzpicture}
            \overset{\cref{DScurls}}{=} qt^{-1}\
            \begin{tikzpicture}[anchorbase]
                \draw[->] (0.2,-0.3) -- (0.2,0.1) arc(0:180:0.2) -- (-0.2,0);
                \draw[<-] (-0.2,0) -- (-0.2,-0.3);
                \opendot{-0.2,0};
            \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw[<->] (0,-0.4) -- (0,0.4);
        \draw[<->] (0.3,-0.4) -- (0.3,0.4);
        \opendot{0,0};
        \opendot{0.3,0};
    \end{tikzpicture}
    :=
    \begin{tikzpicture}[centerzero]
        \draw[<->] (0,-0.4) -- (0,0.4);
        \draw[<->] (0.3,-0.4) -- (0.3,0.4);
        \opendot{0,0.15};
        \opendot{0.3,-0.15};
    \end{tikzpicture}
    \overset{\cref{intertog}}{=}
    \begin{tikzpicture}[centerzero]
        \draw[<->] (0,-0.4) -- (0,0.4);
        \draw[<->] (0.3,-0.4) -- (0.3,0.4);
        \opendot{0,-0.15};
        \opendot{0.3,0.15};
    \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw[->] (-0.5,-0.5) -- (-0.5,0.3);
            \draw[<-] (-0.2,0.3) to[out=-45,in=up] (0.2,-0.2) arc(360:180:0.2);
            \draw[wipe] (-0.2,-0.2) to[out=up,in=-135] (0.2,0.3);
            \draw[->] (-0.2,-0.2) to[out=up,in=-135] (0.2,0.3);
            \opendot{-0.2,-0.2};
        \end{tikzpicture}
        \overset{\cref{toggy}}{=}
        \begin{tikzpicture}[centerzero]
            \draw (-0.4,-0.8) -- (-0.4,-0.4) \braidup (0,0);
            \draw[wipe] (0,-0.4) \braidup (-0.4,0);
            \draw[<-] (0,0.9) -- (0,0.8) \braiddown (0.4,0.4) -- (0.4,-0.4) to[out=down,in=down,looseness=2] (0,-0.4) \braidup (-0.4,0) \braidup (0,0.4);
            \draw[wipe] (0,0.4) \braidup (0.4,0.8);
            \draw[->] (0,0.4) \braidup (0.4,0.8) -- (0.4,0.9);
            \draw[wipe] (0,0) \braidup (-0.4,0.4);
            \draw[->] (0,0) \braidup (-0.4,0.4) -- (-0.4,0.9);
            \opendot{-0.4,0};
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[centerzero]
            \draw (0.2,-0.4) to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
            \draw[wipe] (-0.2,-0.4) to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
            \draw (-0.2,-0.4) to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
            \draw[multi] (-0.4,-0.4) \botlabel{r} -- (-0.4,0.4);
            \draw[multi] (0.4,-0.4) \botlabel{s} -- (0.4,0.4);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.4) \botlabel{r+s+2} -- (0,0.4);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw (-0.2,-0.4) to[out=45,in=down] (0.15,0) to[out=up,in=-45] (-0.2,0.4);
            \draw[wipe] (0.2,-0.4) to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
            \draw (0.2,-0.4) to[out=135,in=down] (-0.15,0) to[out=up,in=225] (0.2,0.4);
            \draw[multi] (-0.4,-0.4) \botlabel{r} -- (-0.4,0.4);
            \draw[multi] (0.4,-0.4) \botlabel{s} -- (0.4,0.4);
        \end{tikzpicture}
        \ ,\qquad
         \begin{tikzpicture}[centerzero]
            \draw (0.4,-0.4) -- (-0.4,0.4);
            \draw[wipe] (0,-0.4) to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
            \draw (0,-0.4) to[out=135,in=down] (-0.32,0) to[out=up,in=225] (0,0.4);
            \draw[wipe] (-0.4,-0.4) -- (0.4,0.4);
            \draw (-0.4,-0.4) -- (0.4,0.4);
            \draw[multi] (-0.6,-0.4) \botlabel{r}  -- (-0.6,0.4);
            \draw[multi] (0.6,-0.4) \botlabel{s} -- (0.6,0.4);
        \end{tikzpicture}
        \ =\
        \begin{tikzpicture}[centerzero]
            \draw (0.4,-0.4) -- (-0.4,0.4);
            \draw[wipe] (0,-0.4) to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
            \draw (0,-0.4) to[out=45,in=down] (0.32,0) to[out=up,in=-45] (0,0.4);
            \draw[wipe] (-0.4,-0.4) -- (0.4,0.4);
            \draw (-0.4,-0.4) -- (0.4,0.4);
            \draw[multi] (-0.6,-0.4) \botlabel{r}  -- (-0.6,0.4);
            \draw[multi] (0.6,-0.4) \botlabel{s} -- (0.6,0.4);
        \end{tikzpicture}
        ,
        \\ \label{Bskein}
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.4,-0.4) \botlabel{r} -- (-0.4,0.4);
            \draw[multi] (0.4,-0.4) \botlabel{s} -- (0.4,0.4);
            \draw (0.2,-0.4) -- (-0.2,0.4);
            \draw[wipe] (-0.2,-0.4) -- (0.2,0.4);
            \draw (-0.2,-0.4) -- (0.2,0.4);
        \end{tikzpicture}
        -
        \begin{tikzpicture}[centerzero]
            \draw[multi] (-0.4,-0.4) \botlabel{r} -- (-0.4,0.4);
            \draw[multi] (0.4,-0.4) \botlabel{s} -- (0.4,0.4);
            \draw (-0.2,-0.4) -- (0.2,0.4);
            \draw[wipe] (0.2,-0.4) -- (-0.2,0.4);
            \draw (0.2,-0.4) -- (-0.2,0.4);
        \end{tikzpicture}
        = (q-q^{-1})
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.4) \botlabel{r+s+2} -- (0,0.4);
        \end{tikzpicture}
        \ ,
        \\ \label{Bcurl}
        \begin{tikzpicture}[centerzero]
            \draw (0,-0.4) to[out=up,in=0] (-0.25,0.15) to[out=180,in=up] (-0.4,0);
            \draw[wipe] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
            \draw (-0.4,0) to[out=down,in=180] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
            \draw[multi] (0.4,-0.4) \botlabel{r} to (0.4,0.4);
        \end{tikzpicture}
        = t
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.4) \botlabel{r+1} to (0,0.4);
        \end{tikzpicture}
        ,\quad
        \begin{tikzpicture}[centerzero]
            \draw (0.15,-0.4) to[out=120,in=down] (-0.15,0);
            \draw[wipe] (-0.15,0) arc(180:0:0.15) to[out=down,in=60] (-0.15,-0.4);
            \draw (-0.15,0) arc(180:0:0.15) to[out=down,in=60] (-0.15,-0.4);
            \draw[multi] (0.4,-0.4) \botlabel{r} to (0.4,0.4);
        \end{tikzpicture}
        = q\
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,-0.4) -- (-0.15,0) arc(180:0:0.15) -- (0.15,-0.4);
            \draw[multi] (0.45,-0.4) \botlabel{r} -- (0.45,0.4);
        \end{tikzpicture}
        ,\quad
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,0) arc(180:360:0.15) to[out=up,in=-60] (-0.15,0.4);
            \draw[wipe] (0.15,0.4) to[out=-120,in=up] (-0.15,0);
            \draw (0.15,0.4) to[out=-120,in=up] (-0.15,0);
            \draw[multi] (0.4,-0.4) \botlabel{r} to (0.4,0.4);
        \end{tikzpicture}
        = q\
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,0.4) -- (-0.15,0) arc(180:360:0.15) -- (0.15,0.4);
            \draw[multi] (0.4,-0.4) \botlabel{r} to (0.4,0.4);
        \end{tikzpicture}
        ,\quad
        \begin{tikzpicture}[centerzero]
            \bubun{0,0};
            \draw[multi] (0.4,-0.4) \botlabel{r} to (0.4,0.4);
        \end{tikzpicture}
        = \frac{t-t^{-1}}{q-q^{-1}}
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.4) \botlabel{r} to (0,0.4);
        \end{tikzpicture}
        ,
        \\ \label{Bhumps}
        \begin{tikzpicture}[centerzero,cscale]
            \draw[multi] (0,-1.2) \botlabel{r} -- (0,1.2);
            \draw (-0.4,-1.2) -- (-0.4,0) \braidup (-0.8,0.4) \braidup (-1.2,0.8) to[out=up,in=up,looseness=2] (-1.6,0.8) -- (-1.6,0);
            \draw[wipe] (-0.4,1.2) -- (-0.4,0.4) \braiddown (-0.8,0) -- (-0.8,-0.4) \braiddown (-1.2,-0.8) to[out=down,in=down,looseness=2] (-1.6,-0.8) -- (-1.6,-0.4) \braidup (-1.2,0) -- (-1.2,0.4) \braidup (-0.8,0.8) -- (-0.8,1.2);
            \draw (-0.4,1.2) -- (-0.4,0.4) \braiddown (-0.8,0) -- (-0.8,-0.4) \braiddown (-1.2,-0.8) to[out=down,in=down,looseness=2] (-1.6,-0.8) -- (-1.6,-0.4) \braidup (-1.2,0) -- (-1.2,0.4) \braidup (-0.8,0.8) -- (-0.8,1.2);
            \draw[wipe] (-1.6,0) \braiddown (-1.2,-0.4) \braiddown (-0.8,-0.8);
            \draw (-1.6,0) \braiddown (-1.2,-0.4) \braiddown (-0.8,-0.8) -- (-0.8,-1.2);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero,cscale]
            \draw[multi] (0,-1.2) \botlabel{r} -- (0,1.2);
            \draw (-0.4,-1.2) -- (-0.4,-0.8) to[out=up,in=up,looseness=2] (-0.8,-0.8) -- (-0.8,-1.2);
            \draw (-0.4,1.2) -- (-0.4,0.8) to[out=down,in=down,looseness=2] (-0.8,0.8) -- (-0.8,1.2);
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero,cscale]
            \draw[multi] (0,-1.2) \botlabel{r} --  (0,1.2);
            \draw[wipe] (-1.2,0.4) \braiddown (-0.8,0) \braiddown (-0.4,-0.4) -- (-0.4,-1.2);
            \draw (-1.2,0.4) \braiddown (-0.8,0) \braiddown (-0.4,-0.4) -- (-0.4,-1.2);
            \draw[wipe] (-1.6,-1.2) -- (-1.6,-0.8) \braidup (-1.2,-0.4) -- (-1.2,0) \braidup (-0.8,0.4) -- (-0.8,0.8) to[out=up,in=up,looseness=2] (-0.4,0.8) -- (-0.4,0) \braiddown (-0.8,-0.4) -- (-0.8,-0.8) \braiddown (-1.2,-1.2);
            \draw (-1.6,-1.2) -- (-1.6,-0.8) \braidup (-1.2,-0.4) -- (-1.2,0) \braidup (-0.8,0.4) -- (-0.8,0.8) to[out=up,in=up,looseness=2] (-0.4,0.8) -- (-0.4,0) \braiddown (-0.8,-0.4) -- (-0.8,-0.8) \braiddown (-1.2,-1.2);
            \draw[wipe] (-0.8,-1.2) \braidup (-1.2,-0.8) \braidup (-1.6,-0.4) -- (-1.6,0.4) to[out=up,in=up,looseness=2] (-1.2,0.4);
            \draw (-0.8,-1.2) \braidup (-1.2,-0.8) \braidup (-1.6,-0.4) -- (-1.6,0.4) to[out=up,in=up,looseness=2] (-1.2,0.4);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero,cscale]
            \draw[multi] (0,-1.2) \botlabel{r} -- (0,1.2);
            \draw (-1.6,-1.2) -- (-1.6,-0.8) to[out=up,in=up,looseness=2] (-1.2,-0.8) -- (-1.2,-1.2);
            \draw (-0.8,-1.2) -- (-0.8,0.4) to[out=up,in=up,looseness=2] (-0.4,0.4) -- (-0.4,-1.2);
        \end{tikzpicture}
        \ ,\qquad
        \begin{tikzpicture}[centerzero,cscale]
            \draw[multi] (0,-1.2) \botlabel{r} --  (0,1.2);
            \draw (-0.8,1.2) \braiddown (-1.2,0.8) \braiddown (-1.6,0.4) -- (-1.6,-0.4) to[out=down,in=down,looseness=2] (-1.2,-0.4);
            \draw[wipe] (-1.6,0.8) \braiddown (-1.2,0.4);
            \draw[wipe] (-0.8,0.8) \braidup (-1.2,1.2);
            \draw (-1.6,1.2) -- (-1.6,0.8) \braiddown (-1.2,0.4) -- (-1.2,0) \braiddown (-0.8,-0.4) -- (-0.8,-0.8) to[out=down,in=down,looseness=2] (-0.4,-0.8) -- (-0.4,0) \braidup (-0.8,0.4) -- (-0.8,0.8) \braidup (-1.2,1.2);
            \draw[wipe] (-1.2,-0.4) \braidup (-0.8,0) \braidup (-0.4,0.4);
            \draw (-1.2,-0.4) \braidup (-0.8,0) \braidup (-0.4,0.4) -- (-0.4,1.2);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero,cscale]
            \draw[multi] (0,-1.2) \botlabel{r} -- (0,1.2);
            \draw (-1.6,1.2) -- (-1.6,0.8) to[out=down,in=down,looseness=2] (-1.2,0.8) -- (-1.2,1.2);
            \draw (-0.8,1.2) -- (-0.8,-0.4) to[out=down,in=down,looseness=2] (-0.4,-0.4) -- (-0.4,1.2);
        \end{tikzpicture}
        \ ,
        \\ \label{Bcommute}
        \begin{tikzpicture}[anchorbase]
            \draw (-0.5,-0.6) -- (-0.5,0.6);
            \draw (0.5,-0.6) -- (0.5,0.6);
            \filldraw[fill=white,draw=black] (-0.5,0) circle (5pt);
            \filldraw[fill=white,draw=black] (0.5,0) circle (5pt);
            \node at (-0.5,0) {$\scriptstyle{f}$};
            \node at (0.5,0) {$\scriptstyle{g}$};
        \end{tikzpicture}
        \quad := \quad
        \begin{tikzpicture}[anchorbase]
            \draw (-0.5,-0.6) -- (-0.5,0.6);
            \draw (0.5,-0.6) -- (0.5,0.6);
            \filldraw[fill=white,draw=black] (-0.5,0.2) circle (5pt);
            \filldraw[fill=white,draw=black] (0.5,-0.2) circle (5pt);
            \node at (-0.5,0.2) {$\scriptstyle{f}$};
            \node at (0.5,-0.2) {$\scriptstyle{g}$};
        \end{tikzpicture}
        \quad =\quad
        \begin{tikzpicture}[anchorbase]
            \draw (-0.5,-0.6) -- (-0.5,0.6);
            \draw (0.5,-0.6) -- (0.5,0.6);
            \filldraw[fill=white,draw=black] (-0.5,-0.2) circle (5pt);
            \filldraw[fill=white,draw=black] (0.5,0.2) circle (5pt);
            \node at (-0.5,-0.2) {$\scriptstyle{f}$};
            \node at (0.5,0.2) {$\scriptstyle{g}$};
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw (-0.15,-0.2) -- (-0.15,-0.1) arc(180:0:0.15) -- (0.15,-0.2);
            \draw[multi] (0.45,-0.2) \botlabel{l} -- (0.45,0.2);
        \end{tikzpicture}
        \qquad \text{and} \qquad
        g =
        \thickstrand{r} \poscross\ \thickstrand{s},
    \]
    then \cref{Bcommute} becomes
    \begin{multline*}
        \begin{tikzpicture}[centerzero]
            \draw (-0.7,-0.6) -- (-0.7,-0.05) arc(180:0:0.15) -- (-0.4,-0.6);
            \draw (0.9,-0.6) -- (0.9,-0.15) \braidup (0.6,0.15) -- (0.6,0.6);
            \draw[wipe]  (0.6,-0.6) -- (0.6,-0.15) \braidup (0.9,0.15) -- (0.9,0.6);
            \draw (0.6,-0.6) -- (0.6,-0.15) \braidup (0.9,0.15) -- (0.9,0.6);
            \draw[multi] (1.2,-0.6) \botlabel{s} -- (1.2,0.6);
            \draw[multi] (0.1,-0.6) \botlabel{l+r} -- (0.1,0.6);
        \end{tikzpicture}
        :=\
        \begin{tikzpicture}[centerzero]
            \draw (-0.7,-0.6) -- (-0.7,0.2) arc(180:0:0.15) -- (-0.4,-0.6);
            \draw (0.9,-0.6) -- (0.9,-0.3) \braidup (0.6,0) -- (0.6,0.6);
            \draw[wipe] (0.6,-0.6) -- (0.6,-0.3) \braidup (0.9,0) -- (0.9,0.6);
            \draw (0.6,-0.6) -- (0.6,-0.3) \braidup (0.9,0) -- (0.9,0.6);
            \draw[multi] (1.2,-0.6) \botlabel{s} -- (1.2,0.6);
            \draw[multi] (0.1,-0.6) \botlabel{l+r} -- (0.1,0.6);
        \end{tikzpicture}
        =
        \left(
            \begin{tikzpicture}[centerzero]
                \draw (-0.15,-0.2) -- (-0.15,-0.1) arc(180:0:0.15) -- (0.15,-0.2);
                \draw[multi] (1,-0.2) \botlabel{l+r+s+2} -- (1,0.2);
            \end{tikzpicture}
        \right)
        \circ
        \left(
            \thickstrand{l+r+2} \poscross\ \thickstrand{s}
        \right)
        \\
        =\
        \begin{tikzpicture}[centerzero]
            \draw (-0.7,-0.6) -- (-0.7,-0.3) arc(180:0:0.15) -- (-0.4,-0.6);
            \draw (0.9,-0.6) -- (0.9,0.1) \braidup (0.6,0.4) -- (0.6,0.6);
            \draw[wipe] (0.6,-0.6) -- (0.6,0.1) \braidup (0.9,0.4) -- (0.9,0.6);
            \draw (0.6,-0.6) -- (0.6,0.1) \braidup (0.9,0.4) -- (0.9,0.6);
            \draw[multi] (1.2,-0.6) \botlabel{s} -- (1.2,0.6);
            \draw[multi] (0.1,-0.6) \botlabel{l+r} -- (0.1,0.6);
        \end{tikzpicture}
        =
        \left(
            \thickstrand{l+r} \poscross\ \thickstrand{s}
        \right)
        \circ
        \left(
            \begin{tikzpicture}[centerzero]
                \draw (-0.15,-0.2) -- (-0.15,-0.1) arc(180:0:0.15) -- (0.15,-0.2);
                \draw[multi] (1,-0.2) \botlabel{l+r+s+2} -- (1,0.2);
            \end{tikzpicture}
\begin{tikzpicture}[anchorbase]
            \draw (0,0) -- (0,-0.1) arc(180:360:0.15) -- (0.3,0);
            \draw (0.6,0) -- (0.6,-0.3) arc(180:360:0.15) -- (0.9,0);
            \node at (1.3,-0.3) {$\cdots$};
            \draw (1.7,0) -- (1.7,-0.8) arc(180:360:0.15) -- (2,0);
        \end{tikzpicture}
    }_r
    \ , \qquad
    \underbrace{\Bcap\ \Bcap \cdots\Bcap}_r
    :=
    \underbrace{
        \begin{tikzpicture}[anchorbase]
            \draw (0,0) -- (0,0.1) arc(180:0:0.15) -- (0.3,0);
            \draw (0.6,0) -- (0.6,0.3) arc(180:0:0.15) -- (0.9,0);
            \node at (1.3,0.3) {$\cdots$};
            \draw (1.7,0) -- (1.7,0.8) arc(180:0:0.15) -- (2,0);
        \end{tikzpicture}
    }_r.
\end{equation}
Note that
\begin{equation} \label{Bcurl2}
    \begin{tikzpicture}[centerzero]
        \draw (0,0.4) to[out=down,in=0] (-0.25,-0.15) to[out=180,in=down] (-0.4,0);
        \draw[wipe] (-0.25,0.15) to[out=0,in=up] (0,-0.4);
        \draw (-0.4,0) to[out=up,in=180] (-0.25,0.15) to[out=0,in=up] (0,-0.4);
        \draw[multi] (0.3,-0.4) \botlabel{r} -- (0.3,0.4);
    \end{tikzpicture}
    \ \overset{\cref{Bskein}}{=}\
    \begin{tikzpicture}[centerzero]
        \draw (0,-0.4) to[out=up,in=0] (-0.25,0.15) to[out=180,in=up] (-0.4,0);
        \draw[wipe] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
        \draw (-0.4,0) to[out=down,in=180] (-0.25,-0.15) to[out=0,in=down] (0,0.4);
        \draw[multi] (0.3,-0.4) \botlabel{r} -- (0.3,0.4);
    \end{tikzpicture}
    + (q^{-1}-q)\ \Bbub\
    \begin{tikzpicture}[centerzero]
        \draw[multi] (0,-0.4) \botlabel{r+1} -- (0,0.4);
    \end{tikzpicture}
    \ \overset{\cref{Bcurl}}{=}\ t^{-1}\
    \begin{tikzpicture}[centerzero]
        \draw[multi] (0,-0.4) \botlabel{r+1} -- (0,0.4);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero]
        \draw (-0.15,0) arc(180:0:0.15) to[out=down,in=60] (-0.15,-0.4);
        \draw[wipe] (0.15,-0.4) to[out=120,in=down] (-0.15,0);
        \draw (0.15,-0.4) to[out=120,in=down] (-0.15,0);
        \draw[multi] (0.4,-0.4) \botlabel{r} to (0.4,0.4);
    \end{tikzpicture}
    = q^{-1}\
    \begin{tikzpicture}[centerzero]
        \draw (-0.15,-0.4) -- (-0.15,0) arc(180:0:0.15) -- (0.15,-0.4);
        \draw[multi] (0.45,-0.4) \botlabel{r} -- (0.45,0.4);
    \end{tikzpicture}
    ,\qquad
    \begin{tikzpicture}[centerzero]
        \draw (0.15,0.4) to[out=-120,in=up] (-0.15,0);
        \draw[wipe] (-0.15,0) arc(180:360:0.15) to[out=up,in=-60] (-0.15,0.4);
        \draw (-0.15,0) arc(180:360:0.15) to[out=up,in=-60] (-0.15,0.4);
        \draw[multi] (0.4,-0.4) \botlabel{r} to (0.4,0.4);
    \end{tikzpicture}
    = q^{-1}\
    \begin{tikzpicture}[centerzero]
        \draw (-0.15,0.4) -- (-0.15,0) arc(180:360:0.15) -- (0.15,0.4);
        \draw[multi] (0.4,-0.4) \botlabel{r} to (0.4,0.4);
    \end{tikzpicture}
\begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,0.6) -- (0.3,0) \braiddown (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,0);
            \draw[wipe] (0.3,-0.2) \braidup (0.1,0);
            \draw[wipe] (0.1,-0.4) \braidup (-0.1,-0.2);
            \draw (0.3,-0.6) -- (0.3,-0.2) \braidup (0.1,0) -- (0.1,0.2) \braidup (-0.1,0.4) to[out=up,in=up,looseness=2] (-0.3,0.4) -- (-0.3,0.2) \braiddown (-0.1,0) -- (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (-0.3,0) \braidup (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.3,0) \braidup (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        =
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,0.6) -- (-0.15,0.4) arc(180:360:0.15) -- (0.15,0.6);
            \draw (-0.15,-0.6) -- (-0.15,-0.4) arc(180:0:0.15) -- (0.15,-0.6);
            \draw[multi] (0.35,-0.6) \botlabel{r} -- (0.35,0.6);
        \end{tikzpicture}
        \ .
    \end{equation}
\end{lem}

\begin{proof}
    We have
    \begin{multline*}
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,0.6) -- (-0.15,0.4) arc(180:360:0.15) -- (0.15,0.6);
            \draw (-0.15,-0.6) -- (-0.15,-0.4) arc(180:0:0.15) -- (0.15,-0.6);
            \draw[multi] (0.35,-0.6) \botlabel{r} -- (0.35,0.6);
        \end{tikzpicture}
        \overset{\cref{Bhumps}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw[wipe] (0.1,0.4) \braiddown (-0.1,0.2);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4);
            \draw (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bskein}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
%            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw[wipe] (0.1,0.4) \braiddown (-0.1,0.2);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4);
            \draw (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
            \draw[wipe] (0.3,0) \braidup (0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
        \end{tikzpicture}
        + (q-q^{-1})
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,0.4) \braiddown (0.1,0.2) -- (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down] (-0.3,-0.4) -- (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4);
            \draw (-0.1,0.4) to[out=up,in=up] (-0.3,0.4) -- (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw (0.3,-0.6) -- (0.3,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \\
        \overset{\cref{Bskein}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
%            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw[wipe] (0.1,0.4) \braiddown (-0.1,0.2);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[wipe] (-0.1,-0.2) \braiddown (0.1,-0.4);
            \draw (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
            \draw[wipe] (0.3,0) \braidup (0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (-0.3,-0.2) \braidup (-0.1,0);
            \draw (-0.3,-0.2) \braidup (-0.1,0);
        \end{tikzpicture}
        + (q-q^{-1})
        \left(
            \begin{tikzpicture}[centerzero,xscale=1.3]
                \draw (-0.1,0.4) \braiddown (0.1,0.2) -- (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down] (-0.3,-0.4) -- (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
                \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4);
                \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
                \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4);
                \draw (-0.1,0.4) to[out=up,in=up] (-0.3,0.4) -- (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
                \draw[multi] (0.5,-0.6) \botlabel{r+1} -- (0.5,0.6);
            \end{tikzpicture}
            -
            \begin{tikzpicture}[centerzero,xscale=1.3]
                \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) -- (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down] (-0.3,-0.4) -- (-0.3,0.4) to[out=up,in=up] (-0.1,0.4) \braiddown (0.1,0.2);
                \draw[wipe] (0.1,0.2) \braiddown (0.3,0);
                \draw (0.1,0.2) \braiddown (0.3,0) -- (0.3,-0.6);
                \draw[wipe] (0.1,0.4) \braiddown (-0.1,0.2);
                \draw[wipe] (-0.1,-0.2) \braiddown (0.1,-0.4);
                \draw (0.1,0.6) -- (0.1,0.4) \braiddown (-0.1,0.2) -- (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
                \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
            \end{tikzpicture}
        \right).
    \end{multline*}
    Since
    \[
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,0.4) \braiddown (0.1,0.2) -- (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down] (-0.3,-0.4) -- (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4);
            \draw (-0.1,0.4) to[out=up,in=up] (-0.3,0.4) -- (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r+1} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bbraid}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.1,0.6) -- (0.1,0.1) \braiddown (-0.1,-0.1);
            \draw (-0.3,0.3) to[out=up,in=up,looseness=2] (-0.1,0.3) \braiddown (-0.3,0.1) -- (-0.3,-0.1) \braiddown (-0.1,-0.3) to[out=down,in=down,looseness=2] (-0.3,-0.3);
            \draw[wipe] (-0.1,-0.1) \braiddown (-0.3,-0.3);
            \draw (-0.1,-0.1) \braiddown (-0.3,-0.3);
            \draw[wipe] (-0.3,0.3) \braiddown (-0.1,0.1) \braiddown (0.1,-0.1);
            \draw (-0.3,0.3) \braiddown (-0.1,0.1) \braiddown (0.1,-0.1) -- (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r+1} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bcurl}}{\underset{\cref{eggnog}}{=}}
        \begin{tikzpicture}[centerzero]
            \draw (0,0.6) -- (0,0.4) to[out=down,in=0] (-0.25,-0.15) to[out=180,in=down] (-0.4,0);
            \draw[wipe] (-0.25,0.15) to[out=0,in=up] (0,-0.4);
            \draw (-0.4,0) to[out=up,in=180] (-0.25,0.15) to[out=0,in=up] (0,-0.4) -- (0,-0.6);
            \draw[multi] (0.4,-0.6) \botlabel{r+1} -- (0.4,0.6);
        \end{tikzpicture}
        \overset{\cref{Bcurl2}}{=} t^{-1}
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.6) \botlabel{r+2} -- (0,0.6);
        \end{tikzpicture}
    \]
    and
    \[
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) -- (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down] (-0.3,-0.4) -- (-0.3,0.4) to[out=up,in=up] (-0.1,0.4) \braiddown (0.1,0.2);
            \draw[wipe] (0.1,0.2) \braiddown (0.3,0);
            \draw (0.1,0.2) \braiddown (0.3,0) -- (0.3,-0.6);
            \draw[wipe] (0.1,0.4) \braiddown (-0.1,0.2);
            \draw[wipe] (-0.1,-0.2) \braiddown (0.1,-0.4);
            \draw (0.1,0.6) -- (0.1,0.4) \braiddown (-0.1,0.2) -- (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bbraid}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,0.6) -- (0.3,0.3) \braiddown (0.1,0.1) \braiddown (-0.1,-0.1) -- (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,0.4) to[out=up,in=up,looseness=2] (-0.1,0.4) -- (-0.1,0.1);
            \draw[wipe] (-0.1,0.1) \braiddown (0.1,-0.1);
            \draw (-0.1,0.1) \braiddown (0.1,-0.1) \braiddown (0.3,-0.3) -- (0.3,-0.6);
            \draw[wipe] (0.1,0.3) \braiddown (0.3,0.1);
            \draw[wipe] (0.3,-0.1) \braiddown (0.1,-0.3);
            \draw (0.1,0.6) -- (0.1,0.3) \braiddown (0.3,0.1) -- (0.3,-0.1) \braiddown (0.1,-0.3) -- (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bcommute}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,0.6) -- (0.3,0.5) \braiddown (0.1,0.3) -- (0.1,0.1) \braiddown (-0.1,-0.1) to[out=down,in=down,looseness=2] (-0.3,-0.1) -- (-0.3,0.1) to[out=up,in=up,looseness=2] (-0.1,0.1);
            \draw[wipe] (-0.1,0.1) \braiddown (0.1,-0.1);
            \draw (-0.1,0.1) \braiddown (0.1,-0.1) -- (0.1,-0.3) \braiddown (0.3,-0.5) -- (0.3,-0.6);
            \draw[wipe] (0.1,0.5) \braiddown (0.3,0.3);
            \draw[wipe] (0.3,-0.3) \braiddown (0.1,-0.5);
            \draw (0.1,0.6) -- (0.1,0.5) \braiddown (0.3,0.3) -- (0.3,-0.3) \braiddown (0.1,-0.5) -- (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bcurl2}}{=} t^{-1}\,
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,0.6) -- (0.3,0.5) \braiddown (0.1,0.3) -- (0.1,-0.3) \braiddown (0.3,-0.5) -- (0.3,-0.6);
            \draw[wipe] (0.1,0.5) \braiddown (0.3,0.3);
            \draw[wipe] (0.3,-0.3) \braiddown (0.1,-0.5);
            \draw (0.1,0.6) -- (0.1,0.5) \braiddown (0.3,0.3) -- (0.3,-0.3) \braiddown (0.1,-0.5) -- (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bbraid}}{=} t^{-1}\,
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.6) \botlabel{r+2} -- (0,0.6);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw (-0.15,0.2) -- (-0.15,0.1) arc(180:360:0.15) -- (0.15,0.2);
            \draw[multi] (0.45,-0.2) \botlabel{r} -- (0.45,0.2);
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,-0.2) -- (-0.15,-0.1) arc(180:0:0.15) -- (0.15,-0.2);
            \draw[multi] (0.45,-0.2) \botlabel{r} -- (0.45,0.2);
        \end{tikzpicture}
        \ ,\quad
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,-0.2) -- (-0.15,-0.1) arc(180:0:0.15) -- (0.15,-0.2);
            \draw[multi] (0.45,-0.2) \botlabel{r} -- (0.45,0.2);
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,0.2) -- (-0.15,0.1) arc(180:360:0.15) -- (0.15,0.2);
            \draw[multi] (0.45,-0.2) \botlabel{r} -- (0.45,0.2);
        \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[centerzero,xscale=1.3]
                \draw (-0.3,0) \braiddown (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
                \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
                \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
                \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
                \draw[wipe] (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
                \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
                \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
            \end{tikzpicture}
            =
            \begin{tikzpicture}[centerzero]
                \draw (-0.15,0.6) -- (-0.15,0.4) arc(180:360:0.15) -- (0.15,0.6);
                \draw (-0.15,-0.6) -- (-0.15,-0.4) arc(180:0:0.15) -- (0.15,-0.6);
                \draw[multi] (0.35,-0.6) \botlabel{r} -- (0.35,0.6);
            \end{tikzpicture}
            \ ,\qquad
            \begin{tikzpicture}[centerzero,cscale]
                \draw[multi] (0,-1.2) \botlabel{r} --  (0,1.2);
                \draw (-0.8,-1.2) \braidup (-1.2,-0.8) \braidup (-1.6,-0.4) -- (-1.6,0.4) to[out=up,in=up,looseness=2] (-1.2,0.4);
                \draw[wipe] (-1.6,-1.2) -- (-1.6,-0.8) \braidup (-1.2,-0.4) -- (-1.2,0) \braidup (-0.8,0.4) -- (-0.8,0.8) to[out=up,in=up,looseness=2] (-0.4,0.8) -- (-0.4,0) \braiddown (-0.8,-0.4) -- (-0.8,-0.8) \braiddown (-1.2,-1.2);
                \draw (-1.6,-1.2) -- (-1.6,-0.8) \braidup (-1.2,-0.4) -- (-1.2,0) \braidup (-0.8,0.4) -- (-0.8,0.8) to[out=up,in=up,looseness=2] (-0.4,0.8) -- (-0.4,0) \braiddown (-0.8,-0.4) -- (-0.8,-0.8) \braiddown (-1.2,-1.2);
                \draw[wipe] (-1.2,0.4) \braiddown (-0.8,0) \braiddown (-0.4,-0.4) -- (-0.4,-1.2);
                \draw (-1.2,0.4) \braiddown (-0.8,0) \braiddown (-0.4,-0.4) -- (-0.4,-1.2);
            \end{tikzpicture}
            =
            \begin{tikzpicture}[centerzero,cscale]
                \draw[multi] (0,-1.2) \botlabel{r} -- (0,1.2);
                \draw (-1.6,-1.2) -- (-1.6,-0.8) to[out=up,in=up,looseness=2] (-1.2,-0.8) -- (-1.2,-1.2);
                \draw (-0.8,-1.2) -- (-0.8,0.4) to[out=up,in=up,looseness=2] (-0.4,0.4) -- (-0.4,-1.2);
            \end{tikzpicture}
            \ ,\qquad
            \begin{tikzpicture}[centerzero,cscale]
                \draw[multi] (0,-1.2) \botlabel{r} --  (0,1.2);
                \draw (-1.2,-0.4) \braidup (-0.8,0) \braidup (-0.4,0.4) -- (-0.4,1.2);
                \draw[wipe] (-1.6,1.2) -- (-1.6,0.8) \braiddown (-1.2,0.4) -- (-1.2,0) \braiddown (-0.8,-0.4) -- (-0.8,-0.8) to[out=down,in=down,looseness=2] (-0.4,-0.8) -- (-0.4,0) \braidup (-0.8,0.4) -- (-0.8,0.8) \braidup (-1.2,1.2);
                \draw (-1.6,1.2) -- (-1.6,0.8) \braiddown (-1.2,0.4) -- (-1.2,0) \braiddown (-0.8,-0.4) -- (-0.8,-0.8) to[out=down,in=down,looseness=2] (-0.4,-0.8) -- (-0.4,0) \braidup (-0.8,0.4) -- (-0.8,0.8) \braidup (-1.2,1.2);
                \draw[wipe] (-0.8,1.2) \braiddown (-1.2,0.8) \braiddown (-1.6,0.4) -- (-1.6,-0.4) to[out=down,in=down,looseness=2] (-1.2,-0.4);
                \draw (-0.8,1.2) \braiddown (-1.2,0.8) \braiddown (-1.6,0.4) -- (-1.6,-0.4) to[out=down,in=down,looseness=2] (-1.2,-0.4);
            \end{tikzpicture}
            =
            \begin{tikzpicture}[centerzero,cscale]
                \draw[multi] (0,-1.2) \botlabel{r} -- (0,1.2);
                \draw (-1.6,1.2) -- (-1.6,0.8) to[out=down,in=down,looseness=2] (-1.2,0.8) -- (-1.2,1.2);
                \draw (-0.8,1.2) -- (-0.8,-0.4) to[out=down,in=down,looseness=2] (-0.4,-0.4) -- (-0.4,1.2);
            \end{tikzpicture}
\begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[wipe] (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bskein}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (0.3,0) \braidup (0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        -z\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (0.3,0) \braidup (0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2) -- (0.1,0.6);
            \draw (-0.1,0.2) -- (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bcurl}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (0.3,0) \braidup (0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        -zqt\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.6);
            \draw[wipe] (0.3,0) \braidup (0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \ ,
    \]
    \[
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (0.3,0) \braidup (0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bskein}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        -z\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0.6);
            \draw (0.1,-0.2) -- (0.1,0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bbraid}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        -z\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0.3) \braiddown (-0.1,0.1) \braiddown (0.1,-0.1) -- (0.1,-0.6);
            \draw[wipe] (0.1,0.1) \braiddown (-0.1,-0.1);
            \draw (0.1,0.6) -- (0.1,0.1) \braiddown (-0.1,-0.1);
            \draw[wipe] (-0.3,0.1) \braidup (-0.1,0.3);
            \draw (-0.3,0.3) to[out=up,in=up,looseness=2] (-0.1,0.3) \braiddown (-0.3,0.1) -- (-0.3,-0.1) \braiddown (-0.1,-0.3) to[out=down,in=down,looseness=2] (-0.3,-0.3);
            \draw[wipe] (-0.1,-0.1) \braiddown (-0.3,-0.3);
            \draw (-0.1,-0.1) \braiddown (-0.3,-0.3);
            \draw[multi] (0.5,-0.6) \botlabel{r+1} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bcurl}}{\underset{\cref{Bcurl2}}{=}}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        - zq^2t
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.6) \botlabel{r+2} -- (0,0.6);
        \end{tikzpicture}
        \ ,
    \]
    \begin{multline*}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw[wipe] (-0.1,0) \braiddown (-0.3,-0.2);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bskein}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        + z\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.1,-0.2) -- (-0.1,0.2);
            \draw (-0.3,0) \braiddown (-0.3,-0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bbraid}}{\underset{\cref{Bcommute}}{=}}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        + z\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,0.1) \braiddown (0.1,-0.1) -- (0.1,-0.3) \braiddown (0.3,-0.5) -- (0.3,-0.6);
            \draw[wipe] (0.1,0.1) \braiddown (-0.1,-0.1);
            \draw (0.1,0.3) -- (0.1,0.1) \braiddown (-0.1,-0.1) to[out=down,in=down,looseness=2] (-0.3,-0.1) -- (-0.3,0.1) to[out=up,in=up,looseness=2] (-0.1,0.1);
            \draw[wipe] (0.3,-0.3) \braiddown (0.1,-0.5);
            \draw (0.1,0.6) -- (0.1,0.5) \braiddown (0.3,0.3) -- (0.3,-0.3) \braiddown (0.1,-0.5) -- (0.1,-0.6);
            \draw[wipe] (0.3,0.6) -- (0.3,0.5) \braiddown (0.1,0.3);
            \draw (0.3,0.6) -- (0.3,0.5) \braiddown (0.1,0.3);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bcurl2}}{\underset{\cref{Bbraid}}{=}}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        + zt\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,-0.6) -- (0.3,-0.5) \braidup (0.1,-0.3) -- (0.1,0.3);
            \draw[wipe] (0.1,-0.5) \braidup (0.3,-0.3);
            \draw (0.1,-0.6) -- (0.1,-0.5) \braidup (0.3,-0.3) -- (0.3,0.3) \braidup (0.1,0.5) -- (0.1,0.6);
            \draw[wipe] (0.1,0.3) \braidup (0.3,0.5);
            \draw (0.1,0.3) \braidup (0.3,0.5) -- (0.3,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r+2} -- (0.5,0.6);
        \end{tikzpicture}
        \\
        \overset{\cref{Bskein}}{\underset{\cref{Bbraid}}{=}}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        + zt
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.6) \botlabel{r+2} -- (0,0.6);
        \end{tikzpicture}
        + z^2t\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2) -- (0.1,0.6);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \ ,
    \end{multline*}
    \[
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw[wipe] (0.1,-0.2) \braiddown (-0.1,-0.4);
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bskein}}{=}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw[wipe] (-0.1,-0.2) \braiddown (0.1,-0.4);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        +z\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (-0.1,-0.2) -- (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw (0.1,-0.2) -- (0.1,-0.6);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{eggnog}}{\underset{\cref{Bcurl}}{=}}
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.1,-0.2) \braiddown (-0.1,-0.4) to[out=down,in=down,looseness=2] (-0.3,-0.4) -- (-0.3,-0.2);
            \draw[wipe] (-0.1,-0.2) \braiddown (0.1,-0.4);
            \draw (-0.1,-0.2) \braiddown (0.1,-0.4) -- (0.1,-0.6);
            \draw (-0.3,-0.2) \braidup (-0.1,0) -- (-0.1,0.2);
            \draw[wipe] (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (-0.3,0) \braiddown (-0.1,-0.2);
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.2);
            \draw (0.1,0.2) \braidup (-0.1,0.4) to [out=up,in=up,looseness=2] (-0.3,0.4) to (-0.3,0);
            \draw[wipe] (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw (-0.1,0.2) \braidup (0.1,0.4) -- (0.1,0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        +zq^{-1}t\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2) -- (0.1,0.6);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
        \overset{\cref{Bhumps}}{=}
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,0.6) -- (-0.15,0.4) arc(180:360:0.15) -- (0.15,0.6);
            \draw (-0.15,-0.6) -- (-0.15,-0.4) arc(180:0:0.15) -- (0.15,-0.6);
            \draw[multi] (0.35,-0.6) \botlabel{r} -- (0.35,0.6);
        \end{tikzpicture}
        + zq^{-1}t\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,-0.6) -- (0.3,0) \braidup (0.1,0.2) -- (0.1,0.6);
            \draw[wipe] (0.3,0.2) \braiddown (0.1,0);
            \draw (0.3,0.6) -- (0.3,0.2) \braiddown (0.1,0) to (0.1,-0.6);
            \draw[multi] (0.5,-0.6) \botlabel{r} -- (0.5,0.6);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.1,-0.3) -- (0.3,0.3);
            \draw[wipe] (0.3,-0.3) -- (0.1,0.3);
            \draw (0.3,-0.3) -- (0.1,0.3);
            \draw[multi] (0.5,-0.3) \botlabel{r} -- (0.5,0.3);
        \end{tikzpicture}
        - q^2t
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.3) \botlabel{r+2} -- (0,0.3);
        \end{tikzpicture}
        + t
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.3) \botlabel{r+2} -- (0,0.3);
        \end{tikzpicture}
        + zt\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,-0.3) -- (0.1,0.3);
            \draw[wipe] (0.1,-0.3) -- (0.3,0.3);
            \draw (0.1,-0.3) -- (0.3,0.3);
            \draw[multi] (0.5,-0.3) \botlabel{r} -- (0.5,0.3);
        \end{tikzpicture}
        + q^{-1}t\
        \begin{tikzpicture}[centerzero,xscale=1.3]
            \draw (0.3,-0.3) -- (0.1,0.3);
            \draw[wipe] (0.1,-0.3) -- (0.3,0.3);
            \draw (0.1,-0.3) -- (0.3,0.3);
            \draw[multi] (0.5,-0.3) \botlabel{r} -- (0.5,0.3);
        \end{tikzpicture}
        =
        qt
        \left(
            \begin{tikzpicture}[centerzero,xscale=1.3]
                \draw (0.3,-0.3) -- (0.1,0.3);
                \draw[wipe] (0.1,-0.3) -- (0.3,0.3);
                \draw (0.1,-0.3) -- (0.3,0.3);
                \draw[multi] (0.5,-0.3) \botlabel{r} -- (0.5,0.3);
            \end{tikzpicture}
            -
            \begin{tikzpicture}[centerzero,xscale=1.3]
                \draw (0.1,-0.3) -- (0.3,0.3);
                \draw[wipe] (0.3,-0.3) -- (0.1,0.3);
                \draw (0.3,-0.3) -- (0.1,0.3);
                \draw[multi] (0.5,-0.3) \botlabel{r} -- (0.5,0.3);
            \end{tikzpicture}
        \right)
        +t(1-q^2)
        \begin{tikzpicture}[centerzero]
            \draw[multi] (0,-0.3) \botlabel{r+2} -- (0,0.3);
        \end{tikzpicture}
\begin{tikzpicture}[centerzero]
            \draw (-0.15,0.2) -- (-0.15,0.1) arc(180:360:0.15) -- (0.15,0.2);
            \draw[multi] (0.45,-0.2) \botlabel{r} -- (0.45,0.2);
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,0.2) -- (-0.15,0.1) arc(180:360:0.15) -- (0.15,0.2);
            \draw[multi] (0.45,-0.2) \botlabel{r} -- (0.45,0.2);
        \end{tikzpicture}
        , \quad
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,-0.2) -- (-0.15,-0.1) arc(180:0:0.15) -- (0.15,-0.2);
            \draw[multi] (0.45,-0.2) \botlabel{r} -- (0.45,0.2);
        \end{tikzpicture}
        \mapsto
        \begin{tikzpicture}[centerzero]
            \draw (-0.15,-0.2) -- (-0.15,-0.1) arc(180:0:0.15) -- (0.15,-0.2);
            \draw[multi] (0.45,-0.2) \botlabel{r} -- (0.45,0.2);
        \end{tikzpicture}
